Time as it could Be measured in Artificial Living Systems

Being able to measure time, whether directly or indirectly, is a significant advantage for an organism. It permits it to predict regular events, and prepare for them on time. Thus, clocks are ubiquitous in biology. In the present paper, we consider the most minimal abstract pure clocks and investigate their characteristics with respect to their ability to measure time. Amongst other, we find fundamentally diametral clock characteristics, such as oscillatory behaviour for local time measurement or decay-based clocks measuring time periods in scales global to the problem. We include also cascades of independent clocks ("clock bags") and composite clocks with controlled dependency; the latter show various regimes of markedly different dynamics.

==> figs/alternator-state-diagram.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm]
  \node[initial,state] (u)      {$u$};
  \node[state]         (d) [right of=u]  {$d$};

  \path[->]
      (u) edge [loop above] node {$1 - r$} (u)
      (u) edge [bend left]  node {$r$} (d)
      (d) edge [loop above] node {$1 - r$} (d)
      (d) edge [bend left]  node {$r$} (u);
\end{tikzpicture}

==> figs/alternator-time-behaviour.tex <==
\begin{tikzpicture}
\begin{axis}[
    ymin = 0, ymax = 1,
    xmin = 0, xmax = 20,
    xlabel = $t$,
    ylabel = {$p(u \mid t)$},
]
\addplot [
    domain=0:20, 
    samples=21
]
{0.5*(1+(1-2*0.95)^x)};
\addlegendentry{$r = 0.95$}
\addplot [
    domain=0:20, 
    samples=21, 
    dashdotted
]
{0.5*(1+(1-2*0.05)^x)};
\addlegendentry{$r = 0.05$}
\addplot [
    domain=0:20, 
    samples=21, 
    %color=blue,
    dashed
]
{0.5*(1+(1-2*0.5)^x)};
\addlegendentry{$r = 0.5$}
\end{axis}
\end{tikzpicture}

==> figs/dragged_counter_tradeoff.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Information Flow Constraint $C$ (in bits),
    ylabel=$I(S;T)$,
    xmin=0, xmax=1,
    ymin=1.4,ymax=2
    % ymin=1.5,ymax=2
]

%% \addplot [color=red] table[x index=0, y index=1] 
%%     {data/drag_n9_mi_condmi_a.dat};
\addplot [] table[x index=0, y index=1] 
    {data/drag_n9_mi_condmi_a1.dat};
\addplot [color=red] table[x index=0, y index=1] 
    {data/drag_n9_mi_condmi_a2.dat};
\addplot [] table[x index=0, y index=1] 
    {data/drag_n9_mi_condmi_b.dat};
\addplot [] table[x index=0, y index=1] 
    {data/drag_n9_mi_condmi_c.dat};
\addplot [mark=*, color=red, mark size=1.5] table []
{
0.9999999999999487   1.9749375012017316
};

\addplot[mark=*, color=red, mark size=1.5] coordinates{(0.0421478658,1.5063372572)};
\addplot[mark=*, color=red, mark size=1.5] coordinates{(0.2400902399,1.7425492069)};

\end{axis}
\end{tikzpicture}





	


==> figs/drop-clock-2d-plot.tex <==
\begin{tikzpicture}
\begin{axis}[axis on top,
  xmin=2,xmax=30,ymin=0,ymax=1,
  colorbar,
  colormap/bluered,
  xlabel=Timespan Size,
  ylabel=Drop Probability,
  x=5cm/30,y=4cm
]
\addplot graphics [xmin=2,xmax=30,ymin=0,ymax=1]
  {figs/drop_2d_croppped.png};
\end{axis}
\end{tikzpicture}


==> figs/drop-clock-phase-transition.tex <==
\begin{tikzpicture}
\begin{axis}[
%      legend style = { at = {(0.95, 0.8)}},
%      %unit markings=slash space,
    xlabel=Timespan,
    ylabel=Optimal $r$,
    xmin=2,xmax=100,
    ymin=0,ymax=1.1,
    height=3.6cm,
    width=6cm
]

\addplot [] table[x index=0, y index=1] 
    {data/bestr_known_start_100_1000.dat};
% \addlegendentry{Drop clock}
% \addplot [dashdotted] table[x index=0, y index=1] 
%     {data/bestr_pre_decayed_100_1000.dat};
% \addlegendentry{Pre-Ticked Drop clock}
%    \addplot [dotted] table[x index=0, y index=1] 
%      {data/bestr_double_decay_100_10.dat};
%    \addlegendentry{Symmetrical Flip-Flop}
\end{axis}
\end{tikzpicture}

==> figs/drop-clock-state-diagram.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm]
  \node[initial,state] (u)      {$u$};
  \node[state]         (d) [right of=u]  {$d$};

  \path[->]
      (u) edge [loop above] node {$1 - r$} (u)
      (u) edge              node {$r$} (d);
\end{tikzpicture}

==> figs/frozen-bag-info-curve.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=6cm,
  height=3.6cm,
  xlabel=Number of clocks,
  ylabel=$I(\mathbf{S}^k;T)$,
  xmin=1,xmax=10,
   ymin=1,ymax=2,
]

  \addplot [] table[x index=0, y index=1] 
    {data/darwin_mis_5.dat};
%    \addplot [] table[x index=0, y index=1] {data/parralel_10_60.dat};
%    \addlegendentry{$t_{max} = 5$};

\end{axis}
\end{tikzpicture}


==> figs/frozen-bag-parameters.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=6cm,
    xlabel=Machine Number,
    xmin=0, xmax=9,
    ymin=0, ymax=1
  ]
  \addplot coordinates {
    (0, 1.0) (1, 0.931) (2, 0.516) 
    (3, 0.51) (4, 0.506) (5, 0.503) 
    (6, 0.501) (7, 0.499) (8, 0.497) 
    (9, 0.495)
  };
  \addlegendentry{$\alpha$};
  \addplot coordinates {
    (0, 1.0) (1, 0) (2, 0) (3, 0) (4, 0)
    (5, 0) (6, 0) (7, 0) (8, 0) (9, 0)
  };
  \addlegendentry{$\beta$};
  \end{axis}
\end{tikzpicture} 

==> figs/lipschitz_tradeoff.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Information Flow Constraint,
    ylabel=Mutual Information,
    xmin=0,
    ymin=1.45,ymax=2
]

\addplot [] table[x index=0, y index=1] 
    {data/lipschitz_optimisation.dat};
\addplot[mark=*,mark size=0.8] coordinates{(0.9990309829,1.9718703408)};
\addplot[mark=*,mark size=0.8] coordinates{(0.2497883869,1.7514927619)};
\addplot[mark=*,mark size=0.8] coordinates{(0.0421478658,1.5063372572)};
\end{axis}
\end{tikzpicture}





	

==> figs/perfect-start-vs-fuzzed-info-curves.tex <==
\begin{tikzpicture}
\begin{axis}[
    legend style = { at = {(1, 0.3)}},
    xlabel=Drop Probability,
    ylabel=Mutual Information,
    xmin=0,xmax=1,
    ymin=0,ymax=0.4,
    x=6cm, y=11cm, 
]
\addplot [] table[x index=0, y index=1] 
    {data/known_start_reldrop_20.dat};
\addlegendentry{Sharply initialised drop clock}
\addplot [dashed] table[x index=0, y index=1] 
    {data/pre_decayed_reldrop_20.dat};
\addlegendentry{Pre-ticked drop clock}
\end{axis}
\end{tikzpicture}

==> figs/poisson-info-curve.tex <==
\begin{tikzpicture}
\begin{axis}[
xlabel=Number of clocks,
ylabel=$I(\mathbf{S}^n;T)$,
xmin=1,xmax=10,
y=2cm, ytick={0.4,1.2},
x=0.7cm, xtick={1, ...,10}
%    ymin=0,ymax=0.4,
]

\addplot [] table[x index=0, y index=1] 
    {data/parralel_10_5.dat};
%    \addlegendentry{$t_{max} = 60$};
%    \addplot [] table[x index=0, y index=1] {data/parralel_10_60.dat};
%    \addlegendentry{$t_{max} = 5$};

\end{axis}
\end{tikzpicture}


==> figs/two-maxima-drop-clock.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=7cm,
%  legend style = { at = {(0.95, 0.6)}},
%  legend style = { at = {(0.95, -0.3)}},
  legend style = { at = {(1.3, 0.65)}},
  legend cell align={left},
  xlabel=Drop Probability $r$,
  ylabel=$I(S;T)$,
  xmin=0,xmax=1,
  ymin=0,ymax=0.4,
]

\addplot [] table[x index=0, y index=1] {data/known_start_reldrop_20.dat};
\addlegendentry{$I(S; T)$};
\addplot [dotted, thick] table[x index=0, y index=2] {data/known_start_reldrop_20.dat};
\addlegendentry{$I(S; \input{figs/lr-variable.tex}\unskip)$};
\addplot [dashed] table[x index=0, y index=3] {data/known_start_reldrop_20.dat};
\addlegendentry{$I(S; \input{figs/alt-variable.tex}\unskip)$};

\end{axis}
\end{tikzpicture}


==> figs/unrolled-composite-clock.tex <==
\begin{tikzpicture}[
      >=stealth',
      shorten >=1pt,
      auto
    ]
    \node[state] (u0) {$S^U$};
    \node[state] (l0) [below=of u0] {$S^L$};
    \node[state] (u1) [right=of u0] {$S^U$};
    \node[state] (l1) [right=of l0] {$S^L$};
    \node[state] (u2) [right=of u1] {$S^U$};
    \node[state] (l2) [right=of l1] {$S^L$};
    \node[state] (u3) [right=of u2] {$S^U$};
    \node[state] (l3) [right=of l2] {$S^L$};

    \path[->] (u0) edge node {} (u1);
    \path[->] (u0) edge node {} (l1);
    \path[->] (l0) edge node {} (l1);
    \path[->] (u1) edge node {} (u2);
    \path[->] (u1) edge node {} (l2);
    \path[->] (l1) edge node {} (l2);
    \path[->] (u2) edge node {} (u3);
    \path[->] (u2) edge node {} (l3);
    \path[->] (l2) edge node {} (l3);
\end{tikzpicture}

